On the Generalization and Adaption Performance of Causal Models

Learning models that offer robust out-of-distribution generalization and fast adaptation is a key challenge in modern machine learning. Modelling causal structure into neural networks holds the promise to accomplish robust zero and few-shot adaptation. Recent advances in differentiable causal discovery have proposed to factorize the data generating process into a set of modules, i.e. one module for the conditional distribution of every variable where only causal parents are used as predictors. Such a modular decomposition of knowledge enables adaptation to distributions shifts by only updating a subset of parameters. In this work, we systematically study the generalization and adaption performance of such modular neural causal models by comparing it to monolithic models and structured models where the set of predictors is not constrained to causal parents. Our analysis shows that the modular neural causal models outperform other models on both zero and few-shot adaptation in low data regimes and offer robust generalization. We also found that the effects are more significant for sparser graphs as compared to denser graphs.

==> figures/tikz/architecture.tex <==
\documentclass[border=3pt,tikz]{standalone}
\usepackage{tikz}
\usepackage{etoolbox} % for \ifnumcomp
\usepackage{listofitems} % for \readlist to create arrays
\usetikzlibrary{decorations.pathreplacing,calligraphy}

\usepackage{pifont}
\newcommand{\cmark}{\ding{51}}%
\newcommand{\xmark}{\ding{55}}%

\usetikzlibrary{calc}

%% https://tex.stackexchange.com/questions/55068/is-there-a-tikz-equivalent-to-the-pstricks-ncbar-command
\tikzset{
    ncbar angle/.initial=90,
    ncbar/.style={
        to path=(\tikztostart)
        -- ($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)
        -- ($(\tikztotarget)!($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztostart)$)
        -- (\tikztotarget)
    },
    ncbar/.default=0.2cm,
}

\tikzset{square left brace/.style={ncbar=0.2cm}}
\tikzset{square right brace/.style={ncbar=-0.2cm}}

\tikzset{>=latex} % for LaTeX arrow head
\colorlet{myred}{red!80!black}
\colorlet{myblue}{lightgray!80!black}
\colorlet{mygreen}{gray!60!black}
\colorlet{myorange}{blue!80!black}
\colorlet{mydarkred}{myred!40!black}
\colorlet{mydarkblue}{myblue!40!black}
\colorlet{mydarkgreen}{mygreen!40!black}
\colorlet{mydarkorange}{myorange!40!black}
\tikzstyle{node}=[very thick,circle,draw=myblue,minimum size=22,inner sep=0.5,outer sep=0.6]
\tikzstyle{connect}=[->,thick,mydarkblue,shorten >=1]
\tikzset{ % node styles, numbered for easy mapping with \nstyle
  node 1/.style={node,mydarkblue,draw=myblue,fill=myblue!20},
  node 2/.style={node,mydarkblue,draw=myblue,fill=myblue!20},
  node 3/.style={node,mydarkgreen,draw=mygreen,fill=mygreen!20},
  softmax/.style={rectangle,black,draw=gray,fill=gray!25},
}
\def\nstyle{int(\lay<\Nnodlen?min(2,\lay):3)} % map layer number onto 1, 2, or 3

\begin{document}


% NEURAL NETWORK
\begin{tikzpicture}[x=2.4cm,y=1.2cm]
  \readlist\Nnod{3,4,2} % array of number of nodes per layer
  \readlist\Nstr{n,m,k} % array of string number of nodes per layer
  \readlist\Cstr{x,h^{(\prev)},y} % array of coefficient symbol per layer
  \def\yshift{0.55} % shift last node for dots
  \def\M{$M$}
  \def\X{$X$}
  
  % LOOP over LAYERS
  \foreachitem \N \in \Nnod{
    \def\lay{\Ncnt} % alias of index of current layer
    \pgfmathsetmacro\prev{int(\Ncnt-1)} % number of previous layer
    \foreach \i [evaluate={\c=int(\i==\N); \y=\N/2-\i-\c*\yshift;
                 \x=\lay; \n=\nstyle;
                 \index=(\i<\N?int(\i):"\Nstr[\n]");}] in {1,...,\N}{ % loop over nodes
      % NODES
      %\node[node \n] (N\lay-\i) at (\x,\y) {$\strut\Cstr[\n]_{\index}$};
      \node[node \n] (N\lay-\i) at (\x,\y) {};
      
      % CONNECTIONS
      \ifnumcomp{\lay}{>}{1}{ % connect to previous layer
        \foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
          \draw[white,line width=1.2,shorten >=1] (N\prev-\j) -- (N\lay-\i);
          \draw[connect] (N\prev-\j) -- (N\lay-\i);
        }
        \ifnum \lay=\Nnodlen
          \draw[connect] (N\lay-\i) --++ (0.5,0); % arrows out
        \fi
      }{
        \node[align=center,mydarkgreen] at (-1.2,\y) {$\strut\X_{\index,1}$, };
        \node[align=center,mydarkgreen] at (-0.8,\y) {\dots };
        \node[align=center,mydarkgreen] at (-0.4,\y) {$\strut\X_{\index,K}$};
        \draw[connect] (-0.1,\y) -- (0.1,\y);
        \node[align=center,mydarkorange] at (0.3,\y) {$\strut\M_{i,\index}$};
        \draw[connect] (0.55,\y) -- (N\lay-\i); % arrows in
      }
      
    }
    \path (N\lay-\N) --++ (0,1+\yshift) node[midway,scale=1.6] {$\vdots$}; % dots
  }
  
  % LABELS
  %\node[above=3,align=center,mydarkgreen] at (N1-1.90) {Input\\[-0.2em]Layer};
  %\node[above=2,align=center,mydarkblue] at (N2-1.90) {Hidden\\[-0.2em]Layers};
  %\node[above=3,align=center,mydarkred] at (N\Nnodlen-1.90) {Output\\[-0.2em]Layer};
  
  
  
  \node[draw, rectangle, fill=lightgray!10, minimum width=0.8cm, minimum height=3cm] at (3.7 ,-0.7) {$\sigma(\cdot)$};
  \draw[connect] (3.9 ,-0.7) --++ (0.3,0.0);
  
 \draw [black] (-1.35,-2.4) to [square left brace] (-1.35,0.9);
 \draw [black] (-0.3,-2.4) to [square right brace] (-0.3,0.9);
 \node[ minimum width=0.8cm, minimum height=3cm] at (4.9 ,-0.7) {$X_i \sim p_{\theta_i}(X_i |X, M_i)$};
 
 \node[draw, black, rectangle, fill=orange!30, minimum width=0.9cm, minimum height=4.5cm, opacity=.2] at (0.3 ,-0.8) {};
 
 \draw[draw=none] (-1.5, 1.0) rectangle (-0.8, 1.5) node[anchor=base east] {\small \textbf{MLP $f_{\theta_i}(X, M_i)$:}};
   % ====================
  \draw[draw=none] (-6.0, 1.0) rectangle (-5, 1.5) node[anchor=base east] {\small \textbf{Overall Architecture:}};
  
 \draw[dashed, line width=0.3mm, bend left=50, thick, black] (-2, 1.8) -- (-2,-2.7);
    
 \draw[draw=none,align=center,fill=white] (-6,-1) rectangle (-6, 0) node[pos=.5] {$X \sim \mathcal{D}$};
 
 \draw[connect] (-5.6,-0.47) --++ (0.55,1.0);
 \draw[connect] (-5.6,-0.53) --++ (0.55,-1.0);
 
 \draw[connect] (-3.4,0.5) --++ (0.2, 0);
 \draw[connect] (-3.4,-1.5) --++ (0.2, 0);
 
 \draw[black,rounded corners=0, align=center,fill=blue!10] (-5,1) rectangle (-3.5, 0) node[pos=.5] {\footnotesize MLP$_1$: $f_{\theta_1}(X,M_1)$};
 \draw[draw=none, align=center,fill=white] (-2.5,1) rectangle (-3, 0) node[pos=.5] {\footnotesize $P(X_1|X, M_1)$};
 
 \draw[draw=none,align=center] (-5,-1) rectangle (-3.5, 0.1) node[pos=.5] {\vdots};
 \draw[draw=none,align=center] (-2,-1) rectangle (-3.5, 0.1) node[pos=.5] {\vdots};
    
 \draw[black,rounded corners=0, align=center,fill=blue!10] (-5 ,-2) rectangle (-3.5, -1) node[pos=.5] {\footnotesize MLP$_N$: $f_{\theta_N}(X,M_N)$};
 \draw[draw=none, align=center,fill=white] (-2.5,-2) rectangle (-3, -1) node[pos=.5] {\footnotesize $P(X_N|X, M_N)$};
  
\end{tikzpicture}


\end{document}

==> figures/tikz/dissection.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[dvipsnames]{xcolor}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.markings}

\newcommand*{\StrikeThruDistance}{0.15cm}%
\newcommand*{\StrikeThru}{\StrikeThruDistance,\StrikeThruDistance}%


\tikzset{strike thru arrow/.style={
    decoration={markings, mark=at position 0.5 with {
        \draw [purple, thick,-] 
            ++ (-\StrikeThruDistance,-\StrikeThruDistance) 
            -- ( \StrikeThruDistance, \StrikeThruDistance);}
    },
    postaction={decorate},
}}


%\usetikzlibrary{...}
\begin{document}
    \begin{tikzpicture}[node distance={17mm}, thick, main/.style = {draw, circle}] 
        \node[main] (1) {$x_1$}; 
        %\node[main] (2) [right of=1] {$x_2$}; 
        \node[main] (3) [below of=1] {$x_3$}; 
        \node[main] (2) [right of=1] {$x_2$}; 
        \node[main, fill=purple!20] (4) [below of=3] {$x_4$}; 
        \node[main] (5) [below of=4] {$x_5$}; 
        %\draw[->] (1) -- (2); 
        \draw[->] (1) -- (3); 
        %\draw (1) to [out=135,in=90,looseness=1.5] (5); 
        %\draw (1) to [out=180,in=270,looseness=5] (1); 
        %\draw[->] (2) -- (4); 
        %\draw[->] (3) -- (4); 
        \draw[->, black, strike thru arrow] (3) -- (4); 
        \draw[->, black, strike thru arrow] (2) -- (+1.7, -3.4) -- (4);
        \draw[->] (4) -- (5);
        %\draw[->] (5) to [out=315, in=315, looseness=2.5] (3); 
        
        \node[align=center, white, fill=purple!60] (Int) [above left = -0.3cm and 0.7 cm of 4] {\footnotesize Hard Intervention \\ $\scriptstyle do(X_4)$};
        
        \draw[->, purple] (Int) -- (4);
        
        \draw[thick, dashed] ($(2.south east)+(0.2,-0.3)$) rectangle ($(1.north west)+(-3.5,0.5)$) node[below right] {\footnotesize Set of Root Variables $roots(G)$:};
        \draw[thick, dashed, align=left] ($(3.south east)+(0.7,-0.3)$) rectangle ($(3.north west)+(-3.5,0.5)$) node[below right] {\footnotesize (Non-root) Parents: \\ $\scriptstyle X_{pa(X_5, G)} \setminus roots(G)$:};
    \end{tikzpicture} 
    \label{fig:dissect_fig}
\end{document}

==> figures/tikz/figure1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[dvipsnames]{xcolor}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.markings}

\newcommand*{\StrikeThruDistance}{0.15cm}%
\newcommand*{\StrikeThru}{\StrikeThruDistance,\StrikeThruDistance}%


\tikzset{strike thru arrow/.style={
    decoration={markings, mark=at position 0.5 with {
        \draw [purple, thick,-] 
            ++ (-\StrikeThruDistance,-\StrikeThruDistance) 
            -- ( \StrikeThruDistance, \StrikeThruDistance);}
    },
    postaction={decorate},
}}


%\usetikzlibrary{...}
\begin{document}
    \begin{tikzpicture}[node distance={13mm}, thick, main/.style = {draw, circle}] 
        \node[main] (1) {$x_1$}; 
        \node[main, dashed] (2) [below left of=1] {$x_2$}; 
        \node[main] (4) [below right of=1] {$x_4$}; 
        \node[main, fill=purple!20] (3) [below of=2] {$x_3$};

        \draw[->] (1) -- (2); 
        \draw[->] (1) -- (4); 
        \draw[<->, dotted, blue] (2) -- (4); 
        %\draw (1) to [out=135,in=90,looseness=1.5] (5); 
        %\draw (1) to [out=180,in=270,looseness=5] (1); 
        %\draw[->] (2) -- (4); 
        %\draw[->] (3) -- (4); 
        \draw[->, black, strike thru arrow] (2) -- (3); 
        %\draw[->] (5) to [out=315, in=315, looseness=2.5] (3); 
        
        \node[align=center, black] (Inter) [below right = 0.5cm and -1.4cm  of 4] {\small $X_2$ and $X_4$ may be \\ \small spuriously correlated \\\small due to a  common cause};
        
        \node[align=center, black] (Int) [above = 1.2cm of 2] {\footnotesize \textbf{Test setting:} $\small p(X | do(X_3))$};

        \node[align=center, black] (Int) [above left= 0.5cm and 0.5cm  of 3] {\footnotesize $\small do(X_3)$};        
        \draw[->] (Int.south) -- (3);
        
        \draw [dashed] (3.4,1) -- (3.4,-3.1);

    \end{tikzpicture} 
\end{document}
